Self-gravitating envelope solitons in a degenerate quantum plasma system

The existence and the basic features of ion-acoustic (IA) envelope solitons in a self-gravitating degenerate quantum plasma system (SG-DQPS), containing inertial non-relativistically degenerate light and heavy ion species as well as inertialess non-relativistically degenerate positron and electron species, have been theoretically investigated by deriving the nonlinear Schr\"{o}dinger (NLS) equation. The NLS equation, which governs the dynamics of the IA waves, has disclosed the modulationally stable and unstable regions for the IA waves. The unstable region allows to generate bright envelope solitons which are modulationaly stable. It is found that the stability and the growth rate dependent on the plasma parameters (like, mass and number density of the plasma species). The implications of our results in astronomical compact object (viz. white dwarfs, neutron stars, and black holes, etc.) are briefly discussed.

==> (inline-ps-0) <==

gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

